Data-driven vehicle speed detection from synthetic driving simulator images

Despite all the challenges and limitations, vision-based vehicle speed detection is gaining research interest due to its great potential benefits such as cost reduction, and enhanced additional functions. As stated in a recent survey [1], the use of learning-based approaches to address this problem is still in its infancy. One of the main difficulties is the need for a large amount of data, which must contain the input sequences and, more importantly, the output values corresponding to the actual speed of the vehicles. Data collection in this context requires a complex and costly setup to capture the images from the camera synchronized with a high precision speed sensor to generate the ground truth speed values. In this paper we explore, for the first time, the use of synthetic images generated from a driving simulator (e.g., CARLA) to address vehicle speed detection using a learning-based approach. We simulate a virtual camera placed over a stretch of road, and generate thousands of images with variability corresponding to multiple speeds, different vehicle types and colors, and lighting and weather conditions. Two different approaches to map the sequence of images to an output speed (regression) are studied, including CNN-GRU and 3D-CNN. We present preliminary results that support the high potential of this approach to address vehicle speed detection.

==> ITSC21 Sim Speed/images/ErrorVsCarAll.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsCarAll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsCarAll.pdf}}%
    \put(0.02964368,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsCarAll.pdf}}%
    \put(0.08608006,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsCarAll.pdf}}%
    \put(0.09161594,0.09960096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chevrolet.impala\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsCarAll.pdf}}%
    \put(0.12725983,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsCarAll.pdf}}%
    \put(0.16864751,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsCarAll.pdf}}%
    \put(0.1691365,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsCarAll.pdf}}%
    \put(0.17673477,0.10252926){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lincoln.mkz2017\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsCarAll.pdf}}%
    \put(0.20492742,0.1180862){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}volkswagen.t2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsCarAll.pdf}}%
    \put(0.19824581,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsCarAll.pdf}}%
    \put(0.26392814,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsCarAll.pdf}}%
    \put(0.23882806,0.05704445){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dodge\_charger.police\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsCarAll.pdf}}%
    \put(0.24313995,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsCarAll.pdf}}%
    \put(0.26407829,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsCarAll.pdf}}%
    \put(0.33367517,0.12477224){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mini.cooperst\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsCarAll.pdf}}%
    \put(0.36491365,0.14686096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.isetta\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsCarAll.pdf}}%
    \put(0.34371869,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsCarAll.pdf}}%
    \put(0.36105023,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsCarAll.pdf}}%
    \put(0.44084585,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsCarAll.pdf}}%
    \put(0.44133484,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsCarAll.pdf}}%
    \put(0.44967245,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsCarAll.pdf}}%
    \put(0.49708338,0.16088547){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seat.leon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsCarAll.pdf}}%
    \put(0.49725517,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsCarAll.pdf}}%
    \put(0.50850418,0.09557264){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.grandtourer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsCarAll.pdf}}%
    \put(0.5467234,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsCarAll.pdf}}%
    \put(0.53216369,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsCarAll.pdf}}%
    \put(0.59894148,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsCarAll.pdf}}%
    \put(0.57404035,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsCarAll.pdf}}%
    \put(0.63300254,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsCarAll.pdf}}%
    \put(0.61762565,0.06016999){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}carlamotors.carlacola\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsCarAll.pdf}}%
    \put(0.63324857,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsCarAll.pdf}}%
    \put(0.6541869,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsCarAll.pdf}}%
    \put(0.71675587,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsCarAll.pdf}}%
    \put(0.69967036,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsCarAll.pdf}}%
    \put(0.72170415,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsCarAll.pdf}}%
    \put(0.76945351,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsCarAll.pdf}}%
    \put(0.75887857,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsCarAll.pdf}}%
    \put(0.81133017,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsCarAll.pdf}}%
    \put(0.8255967,0.10204374){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gazelle.omafiets\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsCarAll.pdf}}%
    \put(0.84750079,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsCarAll.pdf}}%
    \put(0.88565162,0.14102711){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yamaha.yzf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.24118872){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.28815354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.33511835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.38208315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.42904796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.47601277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.04265245,0.38886748){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsCarAll.pdf}}%
    \put(0.1373182,0.43954601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsCarAll.pdf}}%
    \put(0.12048609,0.28572026){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsCarAll.pdf}}%
    \put(0.14142442,0.28359744){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsCarAll.pdf}}%
    \put(0.16236276,0.30678483){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsCarAll.pdf}}%
    \put(0.18330109,0.29798151){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsCarAll.pdf}}%
    \put(0.20423942,0.27968291){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsCarAll.pdf}}%
    \put(0.22517776,0.26618984){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsCarAll.pdf}}%
    \put(0.24611609,0.32284322){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsCarAll.pdf}}%
    \put(0.26705442,0.36142451){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsCarAll.pdf}}%
    \put(0.28799276,0.31186359){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsCarAll.pdf}}%
    \put(0.30893109,0.35065022){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsCarAll.pdf}}%
    \put(0.32986942,0.29243017){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsCarAll.pdf}}%
    \put(0.35080776,0.29078435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsCarAll.pdf}}%
    \put(0.37174609,0.28515814){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsCarAll.pdf}}%
    \put(0.39268443,0.33196437){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsCarAll.pdf}}%
    \put(0.41362276,0.29689246){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsCarAll.pdf}}%
    \put(0.43456109,0.31001564){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsCarAll.pdf}}%
    \put(0.45549943,0.27597521){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsCarAll.pdf}}%
    \put(0.47643776,0.27690366){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsCarAll.pdf}}%
    \put(0.49737609,0.30733796){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsCarAll.pdf}}%
    \put(0.51831443,0.32990102){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsCarAll.pdf}}%
    \put(0.53925276,0.30688161){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsCarAll.pdf}}%
    \put(0.56019109,0.29315647){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsCarAll.pdf}}%
    \put(0.58112943,0.31488477){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsCarAll.pdf}}%
    \put(0.60206776,0.28571269){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsCarAll.pdf}}%
    \put(0.62300609,0.32920128){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsCarAll.pdf}}%
    \put(0.64394443,0.28552707){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsCarAll.pdf}}%
    \put(0.66488276,0.33284631){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsCarAll.pdf}}%
    \put(0.6858211,0.28176462){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsCarAll.pdf}}%
    \put(0.70675943,0.26543024){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsCarAll.pdf}}%
    \put(0.72769776,0.27957806){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsCarAll.pdf}}%
    \put(0.7486361,0.33069317){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsCarAll.pdf}}%
    \put(0.76957443,0.29575925){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsCarAll.pdf}}%
    \put(0.79051276,0.32355727){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsCarAll.pdf}}%
    \put(0.8114511,0.29012291){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsCarAll.pdf}}%
    \put(0.83238943,0.43294675){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsCarAll.pdf}}%
    \put(0.85332776,0.2747605){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsCarAll.pdf}}%
    \put(0.8742661,0.29167466){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsCarAll.pdf}}%
    \put(0.89520443,0.32861616){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsCarAll.pdf}}%
    \put(0.91614276,0.30285733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsCarAll.pdf}}%
    \put(0.9370811,0.493855){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.0\end{tabular}}}}}%
    \put(0.5246774,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Episode car type tested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsCarAll.pdf}}%
    \put(0.1347119,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsCarAll.pdf}}%
    \put(0.1347119,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ITSC21 Sim Speed/images/ErrorVsCarType.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsCarType.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsCarType.pdf}}%
    \put(0.07864332,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsCarType.pdf}}%
    \put(0.09964316,0.15245458){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.etron\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsCarType.pdf}}%
    \put(0.14516995,0.18251649){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.tt\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsCarType.pdf}}%
    \put(0.15412682,0.13415394){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bh.crossbike\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsCarType.pdf}}%
    \put(0.16764476,0.09557264){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.grandtourer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsCarType.pdf}}%
    \put(0.2230696,0.14686096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.isetta\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsCarType.pdf}}%
    \put(0.21415363,0.06016999){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}carlamotors.carlacola\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsCarType.pdf}}%
    \put(0.26404929,0.09960096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chevrolet.impala\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsCarType.pdf}}%
    \put(0.32130185,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsCarType.pdf}}%
    \put(0.30806654,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsCarType.pdf}}%
    \put(0.33828083,0.05704445){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dodge\_charger.police\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsCarType.pdf}}%
    \put(0.39122316,0.10204374){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gazelle.omafiets\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsCarType.pdf}}%
    \put(0.38467178,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsCarType.pdf}}%
    \put(0.42939908,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsCarType.pdf}}%
    \put(0.49242105,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsCarType.pdf}}%
    \put(0.51748435,0.10252926){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lincoln.mkz2017\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsCarType.pdf}}%
    \put(0.52753196,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsCarType.pdf}}%
    \put(0.59087381,0.12477224){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mini.cooperst\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsCarType.pdf}}%
    \put(0.60507685,0.08766015){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mustang.mustang\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsCarType.pdf}}%
    \put(0.65755609,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsCarType.pdf}}%
    \put(0.68836789,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsCarType.pdf}}%
    \put(0.73374847,0.16088547){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seat.leon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsCarType.pdf}}%
    \put(0.73878456,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsCarType.pdf}}%
    \put(0.78250839,0.13031023){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.model3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsCarType.pdf}}%
    \put(0.81762538,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsCarType.pdf}}%
    \put(0.83982562,0.1180862){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}volkswagen.t2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsCarType.pdf}}%
    \put(0.88203184,0.14102711){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yamaha.yzf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.24118872){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.29989473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.35860075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.41730676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.47601277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03278182,0.38886748){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsCarType.pdf}}%
    \put(0.16684467,0.44424249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Average target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsCarType.pdf}}%
    \put(0.16684467,0.41052245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of episodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsCarType.pdf}}%
    \put(0.11450898,0.32208905){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsCarType.pdf}}%
    \put(0.12588337,0.29392388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsCarType.pdf}}%
    \put(0.14601767,0.28966095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsCarType.pdf}}%
    \put(0.15739206,0.26149577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsCarType.pdf}}%
    \put(0.17752637,0.294255){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsCarType.pdf}}%
    \put(0.18890075,0.26608982){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsCarType.pdf}}%
    \put(0.20903506,0.36475723){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsCarType.pdf}}%
    \put(0.22040945,0.33659204){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsCarType.pdf}}%
    \put(0.24054376,0.30767526){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsCarType.pdf}}%
    \put(0.25191814,0.27951007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsCarType.pdf}}%
    \put(0.27205246,0.30904142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsCarType.pdf}}%
    \put(0.28342683,0.28087622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsCarType.pdf}}%
    \put(0.30356115,0.31449733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsCarType.pdf}}%
    \put(0.31493553,0.28633215){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsCarType.pdf}}%
    \put(0.33506985,0.32568028){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsCarType.pdf}}%
    \put(0.34644424,0.29751508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsCarType.pdf}}%
    \put(0.36657854,0.30685792){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsCarType.pdf}}%
    \put(0.37795294,0.27869273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsCarType.pdf}}%
    \put(0.39808724,0.32876863){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsCarType.pdf}}%
    \put(0.40946164,0.30060344){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsCarType.pdf}}%
    \put(0.42959594,0.30228735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsCarType.pdf}}%
    \put(0.44097031,0.27412218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsCarType.pdf}}%
    \put(0.46110463,0.32171882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsCarType.pdf}}%
    \put(0.47247902,0.29355364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsCarType.pdf}}%
    \put(0.49261333,0.30864489){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsCarType.pdf}}%
    \put(0.50398772,0.2804797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsCarType.pdf}}%
    \put(0.52412202,0.30601635){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsCarType.pdf}}%
    \put(0.53549642,0.27785117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsCarType.pdf}}%
    \put(0.55563072,0.31703491){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsCarType.pdf}}%
    \put(0.5670051,0.28886974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsCarType.pdf}}%
    \put(0.58713942,0.29593354){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsCarType.pdf}}%
    \put(0.59851383,0.26776835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsCarType.pdf}}%
    \put(0.61864811,0.330689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsCarType.pdf}}%
    \put(0.6300225,0.30252381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsCarType.pdf}}%
    \put(0.65015681,0.33985035){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsCarType.pdf}}%
    \put(0.66153118,0.31168517){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsCarType.pdf}}%
    \put(0.6816655,0.3506575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsCarType.pdf}}%
    \put(0.69303991,0.32249231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsCarType.pdf}}%
    \put(0.7131742,0.29299489){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsCarType.pdf}}%
    \put(0.72454858,0.2648297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsCarType.pdf}}%
    \put(0.7446829,0.32220142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsCarType.pdf}}%
    \put(0.75605725,0.29403623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsCarType.pdf}}%
    \put(0.77619159,0.3315885){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsCarType.pdf}}%
    \put(0.78756599,0.30342332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsCarType.pdf}}%
    \put(0.80770029,0.34403373){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsCarType.pdf}}%
    \put(0.81907466,0.31586853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsCarType.pdf}}%
    \put(0.83920898,0.29017785){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsCarType.pdf}}%
    \put(0.85058339,0.26201266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsCarType.pdf}}%
    \put(0.87071768,0.31908861){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsCarType.pdf}}%
    \put(0.88209207,0.29092341){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsCarType.pdf}}%
    \put(0.90222638,0.32548826){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsCarType.pdf}}%
    \put(0.91360074,0.29732308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsCarType.pdf}}%
    \put(0.93373507,0.45668916){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsCarType.pdf}}%
    \put(0.94510947,0.42852397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.51974209,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error speed by car type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsCarType.pdf}}%
    \put(0.12484127,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsCarType.pdf}}%
    \put(0.12484127,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ITSC21 Sim Speed/images/ErrorVsWeather.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsWeather.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsWeather.pdf}}%
    \put(0.05815951,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsWeather.pdf}}%
    \put(0.14896704,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsWeather.pdf}}%
    \put(0.24179332,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsWeather.pdf}}%
    \put(0.33260085,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsWeather.pdf}}%
    \put(0.42062551,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsWeather.pdf}}%
    \put(0.51143304,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsWeather.pdf}}%
    \put(0.60425932,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsWeather.pdf}}%
    \put(0.69506685,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsWeather.pdf}}%
    \put(0.78789313,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsWeather.pdf}}%
    \put(0.87870066,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.16399072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.20387816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.24376557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.28365302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.32354045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.36342787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.4033153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.44320273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.48309016){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0.03279855,0.35026847){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsWeather.pdf}}%
    \put(0.57297691,0.49358821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Average target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsWeather.pdf}}%
    \put(0.57297691,0.45636213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of episodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsWeather.pdf}}%
    \put(0.13027639,0.4516202){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsWeather.pdf}}%
    \put(0.14377965,0.4211231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsWeather.pdf}}%
    \put(0.21969248,0.34994741){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsWeather.pdf}}%
    \put(0.23319574,0.31945032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsWeather.pdf}}%
    \put(0.30910857,0.33326773){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsWeather.pdf}}%
    \put(0.32261182,0.30277061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsWeather.pdf}}%
    \put(0.39852467,0.48182767){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsWeather.pdf}}%
    \put(0.41202793,0.45133057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsWeather.pdf}}%
    \put(0.48794076,0.334891){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsWeather.pdf}}%
    \put(0.50144401,0.30439389){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsWeather.pdf}}%
    \put(0.57735686,0.34511976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsWeather.pdf}}%
    \put(0.59086009,0.31462267){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsWeather.pdf}}%
    \put(0.66677295,0.35806483){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsWeather.pdf}}%
    \put(0.68027623,0.32756774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsWeather.pdf}}%
    \put(0.75618904,0.31011759){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsWeather.pdf}}%
    \put(0.76969231,0.27962049){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsWeather.pdf}}%
    \put(0.84560514,0.43910411){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsWeather.pdf}}%
    \put(0.8591084,0.408607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsWeather.pdf}}%
    \put(0.93502123,0.33680319){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsWeather.pdf}}%
    \put(0.94852448,0.30630608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.52826884,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error speed by weather conditions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsWeather.pdf}}%
    \put(0.86404855,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsWeather.pdf}}%
    \put(0.86404855,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ITSC21 Sim Speed/images/ErrorVsWeatherAll.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsWeatherAll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsWeatherAll.pdf}}%
    \put(0.04889222,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsWeatherAll.pdf}}%
    \put(0.07144859,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsWeatherAll.pdf}}%
    \put(0.09602371,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsWeatherAll.pdf}}%
    \put(0.11858007,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsWeatherAll.pdf}}%
    \put(0.13835357,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsWeatherAll.pdf}}%
    \put(0.16090994,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsWeatherAll.pdf}}%
    \put(0.18207487,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsWeatherAll.pdf}}%
    \put(0.1874435,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsWeatherAll.pdf}}%
    \put(0.20999987,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsWeatherAll.pdf}}%
    \put(0.23596642,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsWeatherAll.pdf}}%
    \put(0.25573992,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsWeatherAll.pdf}}%
    \put(0.27690485,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsWeatherAll.pdf}}%
    \put(0.29946122,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsWeatherAll.pdf}}%
    \put(0.32403634,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsWeatherAll.pdf}}%
    \put(0.3465927,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsWeatherAll.pdf}}%
    \put(0.3663662,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsWeatherAll.pdf}}%
    \put(0.38892257,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsWeatherAll.pdf}}%
    \put(0.41349769,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsWeatherAll.pdf}}%
    \put(0.43605405,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsWeatherAll.pdf}}%
    \put(0.45582755,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsWeatherAll.pdf}}%
    \put(0.47838392,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsWeatherAll.pdf}}%
    \put(0.49954885,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsWeatherAll.pdf}}%
    \put(0.50491748,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsWeatherAll.pdf}}%
    \put(0.52747385,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsWeatherAll.pdf}}%
    \put(0.5534404,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsWeatherAll.pdf}}%
    \put(0.5732139,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsWeatherAll.pdf}}%
    \put(0.59437883,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsWeatherAll.pdf}}%
    \put(0.6169352,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsWeatherAll.pdf}}%
    \put(0.64151032,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsWeatherAll.pdf}}%
    \put(0.66406669,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsWeatherAll.pdf}}%
    \put(0.68384018,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsWeatherAll.pdf}}%
    \put(0.70639655,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsWeatherAll.pdf}}%
    \put(0.73097167,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsWeatherAll.pdf}}%
    \put(0.75352804,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsWeatherAll.pdf}}%
    \put(0.77330154,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsWeatherAll.pdf}}%
    \put(0.7958579,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsWeatherAll.pdf}}%
    \put(0.81702283,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsWeatherAll.pdf}}%
    \put(0.82239146,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsWeatherAll.pdf}}%
    \put(0.84494783,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsWeatherAll.pdf}}%
    \put(0.87091438,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.16399072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.22382188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.28365302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.34348415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.4033153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.46314644){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.03278181,0.35026848){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsWeatherAll.pdf}}%
    \put(0.12819081,0.41381335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsWeatherAll.pdf}}%
    \put(0.1111321,0.23681271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsWeatherAll.pdf}}%
    \put(0.13229703,0.23410833){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsWeatherAll.pdf}}%
    \put(0.15346196,0.26364807){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsWeatherAll.pdf}}%
    \put(0.1746269,0.25243302){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsWeatherAll.pdf}}%
    \put(0.19579183,0.22912139){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsWeatherAll.pdf}}%
    \put(0.21695676,0.21193179){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsWeatherAll.pdf}}%
    \put(0.23812169,0.28410577){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsWeatherAll.pdf}}%
    \put(0.25928662,0.33325667){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsWeatherAll.pdf}}%
    \put(0.28045156,0.27011819){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsWeatherAll.pdf}}%
    \put(0.30161649,0.31953068){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsWeatherAll.pdf}}%
    \put(0.32278142,0.24536084){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsWeatherAll.pdf}}%
    \put(0.34394635,0.24326414){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsWeatherAll.pdf}}%
    \put(0.36511128,0.2360966){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsWeatherAll.pdf}}%
    \put(0.38627622,0.29572571){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsWeatherAll.pdf}}%
    \put(0.40744115,0.25104562){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsWeatherAll.pdf}}%
    \put(0.42860608,0.26776397){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsWeatherAll.pdf}}%
    \put(0.44977101,0.22439794){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsWeatherAll.pdf}}%
    \put(0.47093595,0.22558074){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsWeatherAll.pdf}}%
    \put(0.49210088,0.26435273){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsWeatherAll.pdf}}%
    \put(0.51326581,0.2930971){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsWeatherAll.pdf}}%
    \put(0.53443074,0.26377135){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsWeatherAll.pdf}}%
    \put(0.55559567,0.24628612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsWeatherAll.pdf}}%
    \put(0.57676061,0.27396704){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsWeatherAll.pdf}}%
    \put(0.59792554,0.23680307){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsWeatherAll.pdf}}%
    \put(0.61909047,0.29220566){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsWeatherAll.pdf}}%
    \put(0.6402554,0.23656659){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsWeatherAll.pdf}}%
    \put(0.66142034,0.29684927){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsWeatherAll.pdf}}%
    \put(0.68258527,0.2317734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsWeatherAll.pdf}}%
    \put(0.7037502,0.2109641){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsWeatherAll.pdf}}%
    \put(0.72491513,0.22898781){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsWeatherAll.pdf}}%
    \put(0.74608006,0.29410625){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsWeatherAll.pdf}}%
    \put(0.767245,0.24960196){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsWeatherAll.pdf}}%
    \put(0.78840993,0.28501543){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsWeatherAll.pdf}}%
    \put(0.80957486,0.24242149){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsWeatherAll.pdf}}%
    \put(0.83073979,0.42437292){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsWeatherAll.pdf}}%
    \put(0.85190472,0.22285044){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsWeatherAll.pdf}}%
    \put(0.87306966,0.24439837){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsWeatherAll.pdf}}%
    \put(0.89423459,0.29146024){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsWeatherAll.pdf}}%
    \put(0.91539952,0.2586446){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsWeatherAll.pdf}}%
    \put(0.93656445,0.5019674){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.0\end{tabular}}}}}%
    \put(0.51974209,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Episode weather condition tested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsWeatherAll.pdf}}%
    \put(0.12484127,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsWeatherAll.pdf}}%
    \put(0.12484127,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ITSC21 Sim Speed/images/histogram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'histogram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{histogram.pdf}}%
    \put(0.06296612,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{histogram.pdf}}%
    \put(0.17640135,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{histogram.pdf}}%
    \put(0.28983661,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{histogram.pdf}}%
    \put(0.40327184,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{histogram.pdf}}%
    \put(0.5167071,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{histogram.pdf}}%
    \put(0.63014233,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{histogram.pdf}}%
    \put(0.74357756,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{histogram.pdf}}%
    \put(0.85701279,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{histogram.pdf}}%
    \put(0.97044802,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27.5\end{tabular}}}}%
    \put(0.52500001,0.00395057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed (m/s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{histogram.pdf}}%
    \put(0.05305556,0.05068074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{histogram.pdf}}%
    \put(0.05305556,0.12258978){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{histogram.pdf}}%
    \put(0.05305556,0.19449879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{histogram.pdf}}%
    \put(0.05305556,0.26640783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{histogram.pdf}}%
    \put(0.05305556,0.33831684){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{histogram.pdf}}%
    \put(0.05305556,0.41022587){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{histogram.pdf}}%
    \put(0.05305556,0.48213489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0.01697512,0.29428571){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{histogram.pdf}}%
    \put(0.12495977,0.50819873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{histogram.pdf}}%
    \put(0.1562729,0.21632621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{histogram.pdf}}%
    \put(0.18758604,0.1519654){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{histogram.pdf}}%
    \put(0.21889917,0.23402447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{histogram.pdf}}%
    \put(0.25021231,0.19881309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{histogram.pdf}}%
    \put(0.28152545,0.21733684){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{histogram.pdf}}%
    \put(0.31283857,0.18681765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{histogram.pdf}}%
    \put(0.34415169,0.15840216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{histogram.pdf}}%
    \put(0.37546482,0.15566411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{histogram.pdf}}%
    \put(0.40677797,0.21337627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{histogram.pdf}}%
    \put(0.4380911,0.18649755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{histogram.pdf}}%
    \put(0.46940422,0.14513903){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{histogram.pdf}}%
    \put(0.50071734,0.16185618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{histogram.pdf}}%
    \put(0.5320305,0.22665693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{histogram.pdf}}%
    \put(0.56334359,0.28119835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{histogram.pdf}}%
    \put(0.59465675,0.13912146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{histogram.pdf}}%
    \put(0.6259699,0.11743091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{histogram.pdf}}%
    \put(0.657283,0.10652693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{histogram.pdf}}%
    \put(0.68859615,0.18699249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{histogram.pdf}}%
    \put(0.71990924,0.16193239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{histogram.pdf}}%
    \put(0.7512224,0.29933636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{histogram.pdf}}%
    \put(0.81384865,0.17735972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{histogram.pdf}}%
    \put(0.8451618,0.13958988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{histogram.pdf}}%
    \put(0.87647496,0.11199327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{histogram.pdf}}%
    \put(0.90778805,0.13144405){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{histogram.pdf}}%
    \put(0.9391012,0.09047523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{histogram.pdf}}%
    \put(0.9704143,0.10740568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{histogram.pdf}}%
    \put(0.87333425,0.51321707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{histogram.pdf}}%
    \put(0.87333425,0.48700613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> ITSC21 Sim Speed/images/loss.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57503304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss.pdf}}%
    \put(0.10227273,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss.pdf}}%
    \put(0.27840908,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss.pdf}}%
    \put(0.45454546,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss.pdf}}%
    \put(0.63068184,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss.pdf}}%
    \put(0.80681816,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss.pdf}}%
    \put(0.98295454,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.52500001,0.00412714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss.pdf}}%
    \put(0.05305556,0.06435624){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss.pdf}}%
    \put(0.05305556,0.13065859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss.pdf}}%
    \put(0.05305556,0.19696096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss.pdf}}%
    \put(0.05305556,0.26326331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss.pdf}}%
    \put(0.05305556,0.32956567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss.pdf}}%
    \put(0.05305556,0.39586801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss.pdf}}%
    \put(0.05305556,0.46217037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss.pdf}}%
    \put(0.05305556,0.52847272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.01971291,0.29789018){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}loss value\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss.pdf}}%
    \put(0.82417661,0.5135282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training GRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss.pdf}}%
    \put(0.82417661,0.48440493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation GRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss.pdf}}%
    \put(0.82417661,0.45528167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training 3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss.pdf}}%
    \put(0.82417661,0.42615841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation 3D\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/ErrorVsCarAll.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsCarAll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsCarAll.pdf}}%
    \put(0.02964368,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsCarAll.pdf}}%
    \put(0.08608006,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsCarAll.pdf}}%
    \put(0.09161594,0.09960096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chevrolet.impala\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsCarAll.pdf}}%
    \put(0.12725983,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsCarAll.pdf}}%
    \put(0.16864751,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsCarAll.pdf}}%
    \put(0.1691365,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsCarAll.pdf}}%
    \put(0.17673477,0.10252926){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lincoln.mkz2017\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsCarAll.pdf}}%
    \put(0.20492742,0.1180862){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}volkswagen.t2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsCarAll.pdf}}%
    \put(0.19824581,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsCarAll.pdf}}%
    \put(0.26392814,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsCarAll.pdf}}%
    \put(0.23882806,0.05704445){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dodge\_charger.police\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsCarAll.pdf}}%
    \put(0.24313995,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsCarAll.pdf}}%
    \put(0.26407829,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsCarAll.pdf}}%
    \put(0.33367517,0.12477224){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mini.cooperst\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsCarAll.pdf}}%
    \put(0.36491365,0.14686096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.isetta\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsCarAll.pdf}}%
    \put(0.34371869,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsCarAll.pdf}}%
    \put(0.36105023,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsCarAll.pdf}}%
    \put(0.44084585,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsCarAll.pdf}}%
    \put(0.44133484,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsCarAll.pdf}}%
    \put(0.44967245,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsCarAll.pdf}}%
    \put(0.49708338,0.16088547){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seat.leon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsCarAll.pdf}}%
    \put(0.49725517,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsCarAll.pdf}}%
    \put(0.50850418,0.09557264){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.grandtourer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsCarAll.pdf}}%
    \put(0.5467234,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsCarAll.pdf}}%
    \put(0.53216369,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsCarAll.pdf}}%
    \put(0.59894148,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsCarAll.pdf}}%
    \put(0.57404035,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsCarAll.pdf}}%
    \put(0.63300254,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsCarAll.pdf}}%
    \put(0.61762565,0.06016999){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}carlamotors.carlacola\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsCarAll.pdf}}%
    \put(0.63324857,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsCarAll.pdf}}%
    \put(0.6541869,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsCarAll.pdf}}%
    \put(0.71675587,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsCarAll.pdf}}%
    \put(0.69967036,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsCarAll.pdf}}%
    \put(0.72170415,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsCarAll.pdf}}%
    \put(0.76945351,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsCarAll.pdf}}%
    \put(0.75887857,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsCarAll.pdf}}%
    \put(0.81133017,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsCarAll.pdf}}%
    \put(0.8255967,0.10204374){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gazelle.omafiets\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsCarAll.pdf}}%
    \put(0.84750079,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsCarAll.pdf}}%
    \put(0.88565162,0.14102711){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yamaha.yzf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.24118872){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.28815354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.33511835){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.38208315){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.42904796){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.47601277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsCarAll.pdf}}%
    \put(0.06169603,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.04265245,0.38886748){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsCarAll.pdf}}%
    \put(0.1373182,0.43954601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsCarAll.pdf}}%
    \put(0.12048609,0.28572026){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsCarAll.pdf}}%
    \put(0.14142442,0.28359744){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsCarAll.pdf}}%
    \put(0.16236276,0.30678483){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsCarAll.pdf}}%
    \put(0.18330109,0.29798151){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsCarAll.pdf}}%
    \put(0.20423942,0.27968291){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsCarAll.pdf}}%
    \put(0.22517776,0.26618984){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsCarAll.pdf}}%
    \put(0.24611609,0.32284322){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsCarAll.pdf}}%
    \put(0.26705442,0.36142451){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsCarAll.pdf}}%
    \put(0.28799276,0.31186359){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsCarAll.pdf}}%
    \put(0.30893109,0.35065022){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsCarAll.pdf}}%
    \put(0.32986942,0.29243017){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsCarAll.pdf}}%
    \put(0.35080776,0.29078435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsCarAll.pdf}}%
    \put(0.37174609,0.28515814){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsCarAll.pdf}}%
    \put(0.39268443,0.33196437){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsCarAll.pdf}}%
    \put(0.41362276,0.29689246){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsCarAll.pdf}}%
    \put(0.43456109,0.31001564){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsCarAll.pdf}}%
    \put(0.45549943,0.27597521){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsCarAll.pdf}}%
    \put(0.47643776,0.27690366){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsCarAll.pdf}}%
    \put(0.49737609,0.30733796){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsCarAll.pdf}}%
    \put(0.51831443,0.32990102){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsCarAll.pdf}}%
    \put(0.53925276,0.30688161){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsCarAll.pdf}}%
    \put(0.56019109,0.29315647){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsCarAll.pdf}}%
    \put(0.58112943,0.31488477){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsCarAll.pdf}}%
    \put(0.60206776,0.28571269){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsCarAll.pdf}}%
    \put(0.62300609,0.32920128){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsCarAll.pdf}}%
    \put(0.64394443,0.28552707){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsCarAll.pdf}}%
    \put(0.66488276,0.33284631){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsCarAll.pdf}}%
    \put(0.6858211,0.28176462){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsCarAll.pdf}}%
    \put(0.70675943,0.26543024){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsCarAll.pdf}}%
    \put(0.72769776,0.27957806){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsCarAll.pdf}}%
    \put(0.7486361,0.33069317){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsCarAll.pdf}}%
    \put(0.76957443,0.29575925){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsCarAll.pdf}}%
    \put(0.79051276,0.32355727){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsCarAll.pdf}}%
    \put(0.8114511,0.29012291){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsCarAll.pdf}}%
    \put(0.83238943,0.43294675){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsCarAll.pdf}}%
    \put(0.85332776,0.2747605){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsCarAll.pdf}}%
    \put(0.8742661,0.29167466){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsCarAll.pdf}}%
    \put(0.89520443,0.32861616){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsCarAll.pdf}}%
    \put(0.91614276,0.30285733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsCarAll.pdf}}%
    \put(0.9370811,0.493855){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.0\end{tabular}}}}}%
    \put(0.5246774,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Episode car type tested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsCarAll.pdf}}%
    \put(0.1347119,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsCarAll.pdf}}%
    \put(0.1347119,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/ErrorVsCarType.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsCarType.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsCarType.pdf}}%
    \put(0.07864332,0.1749909){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.a2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsCarType.pdf}}%
    \put(0.09964316,0.15245458){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.etron\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsCarType.pdf}}%
    \put(0.14516995,0.18251649){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}audi.tt\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsCarType.pdf}}%
    \put(0.15412682,0.13415394){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bh.crossbike\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsCarType.pdf}}%
    \put(0.16764476,0.09557264){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.grandtourer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsCarType.pdf}}%
    \put(0.2230696,0.14686096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bmw.isetta\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsCarType.pdf}}%
    \put(0.21415363,0.06016999){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}carlamotors.carlacola\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsCarType.pdf}}%
    \put(0.26404929,0.09960096){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}chevrolet.impala\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsCarType.pdf}}%
    \put(0.32130185,0.15480886){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}citroen.c3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsCarType.pdf}}%
    \put(0.30806654,0.05885504){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diamondback.century\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsCarType.pdf}}%
    \put(0.33828083,0.05704445){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dodge\_charger.police\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsCarType.pdf}}%
    \put(0.39122316,0.10204374){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gazelle.omafiets\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsCarType.pdf}}%
    \put(0.38467178,0.02138892){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}harley-davidson.low\_rider\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsCarType.pdf}}%
    \put(0.42939908,0.04973633){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}jeep.wrangler\_rubicon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsCarType.pdf}}%
    \put(0.49242105,0.11635147){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kawasaki.ninja\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsCarType.pdf}}%
    \put(0.51748435,0.10252926){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}lincoln.mkz2017\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsCarType.pdf}}%
    \put(0.52753196,0.05650582){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mercedes-benz.coupe\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsCarType.pdf}}%
    \put(0.59087381,0.12477224){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mini.cooperst\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsCarType.pdf}}%
    \put(0.60507685,0.08766015){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}mustang.mustang\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsCarType.pdf}}%
    \put(0.65755609,0.13263163){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.micra\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsCarType.pdf}}%
    \put(0.68836789,0.13113713){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nissan.patrol\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsCarType.pdf}}%
    \put(0.73374847,0.16088547){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seat.leon\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsCarType.pdf}}%
    \put(0.73878456,0.1041148){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.cybertruck\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsCarType.pdf}}%
    \put(0.78250839,0.13031023){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tesla.model3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsCarType.pdf}}%
    \put(0.81762538,0.13804823){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}toyota.prius\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsCarType.pdf}}%
    \put(0.83982562,0.1180862){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}volkswagen.t2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsCarType.pdf}}%
    \put(0.88203184,0.14102711){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yamaha.yzf\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.24118872){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.29989473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.35860075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.41730676){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsCarType.pdf}}%
    \put(0.0518254,0.47601277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03278182,0.38886748){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsCarType.pdf}}%
    \put(0.16684467,0.44424249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Average target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsCarType.pdf}}%
    \put(0.16684467,0.41052245){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of episodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsCarType.pdf}}%
    \put(0.11450898,0.32208905){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsCarType.pdf}}%
    \put(0.12588337,0.29392388){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsCarType.pdf}}%
    \put(0.14601767,0.28966095){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsCarType.pdf}}%
    \put(0.15739206,0.26149577){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsCarType.pdf}}%
    \put(0.17752637,0.294255){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsCarType.pdf}}%
    \put(0.18890075,0.26608982){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsCarType.pdf}}%
    \put(0.20903506,0.36475723){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsCarType.pdf}}%
    \put(0.22040945,0.33659204){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsCarType.pdf}}%
    \put(0.24054376,0.30767526){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsCarType.pdf}}%
    \put(0.25191814,0.27951007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsCarType.pdf}}%
    \put(0.27205246,0.30904142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsCarType.pdf}}%
    \put(0.28342683,0.28087622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsCarType.pdf}}%
    \put(0.30356115,0.31449733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsCarType.pdf}}%
    \put(0.31493553,0.28633215){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsCarType.pdf}}%
    \put(0.33506985,0.32568028){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsCarType.pdf}}%
    \put(0.34644424,0.29751508){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsCarType.pdf}}%
    \put(0.36657854,0.30685792){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsCarType.pdf}}%
    \put(0.37795294,0.27869273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsCarType.pdf}}%
    \put(0.39808724,0.32876863){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsCarType.pdf}}%
    \put(0.40946164,0.30060344){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsCarType.pdf}}%
    \put(0.42959594,0.30228735){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsCarType.pdf}}%
    \put(0.44097031,0.27412218){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsCarType.pdf}}%
    \put(0.46110463,0.32171882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsCarType.pdf}}%
    \put(0.47247902,0.29355364){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsCarType.pdf}}%
    \put(0.49261333,0.30864489){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsCarType.pdf}}%
    \put(0.50398772,0.2804797){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsCarType.pdf}}%
    \put(0.52412202,0.30601635){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsCarType.pdf}}%
    \put(0.53549642,0.27785117){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsCarType.pdf}}%
    \put(0.55563072,0.31703491){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsCarType.pdf}}%
    \put(0.5670051,0.28886974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsCarType.pdf}}%
    \put(0.58713942,0.29593354){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsCarType.pdf}}%
    \put(0.59851383,0.26776835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsCarType.pdf}}%
    \put(0.61864811,0.330689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsCarType.pdf}}%
    \put(0.6300225,0.30252381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsCarType.pdf}}%
    \put(0.65015681,0.33985035){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsCarType.pdf}}%
    \put(0.66153118,0.31168517){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsCarType.pdf}}%
    \put(0.6816655,0.3506575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsCarType.pdf}}%
    \put(0.69303991,0.32249231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsCarType.pdf}}%
    \put(0.7131742,0.29299489){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsCarType.pdf}}%
    \put(0.72454858,0.2648297){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsCarType.pdf}}%
    \put(0.7446829,0.32220142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsCarType.pdf}}%
    \put(0.75605725,0.29403623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsCarType.pdf}}%
    \put(0.77619159,0.3315885){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsCarType.pdf}}%
    \put(0.78756599,0.30342332){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsCarType.pdf}}%
    \put(0.80770029,0.34403373){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsCarType.pdf}}%
    \put(0.81907466,0.31586853){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsCarType.pdf}}%
    \put(0.83920898,0.29017785){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsCarType.pdf}}%
    \put(0.85058339,0.26201266){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsCarType.pdf}}%
    \put(0.87071768,0.31908861){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsCarType.pdf}}%
    \put(0.88209207,0.29092341){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsCarType.pdf}}%
    \put(0.90222638,0.32548826){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsCarType.pdf}}%
    \put(0.91360074,0.29732308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsCarType.pdf}}%
    \put(0.93373507,0.45668916){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsCarType.pdf}}%
    \put(0.94510947,0.42852397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.51974209,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error speed by car type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsCarType.pdf}}%
    \put(0.12484127,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsCarType.pdf}}%
    \put(0.12484127,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/ErrorVsWeather.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsWeather.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsWeather.pdf}}%
    \put(0.05815951,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsWeather.pdf}}%
    \put(0.14896704,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsWeather.pdf}}%
    \put(0.24179332,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsWeather.pdf}}%
    \put(0.33260085,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsWeather.pdf}}%
    \put(0.42062551,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsWeather.pdf}}%
    \put(0.51143304,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsWeather.pdf}}%
    \put(0.60425932,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsWeather.pdf}}%
    \put(0.69506685,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsWeather.pdf}}%
    \put(0.78789313,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsWeather.pdf}}%
    \put(0.87870066,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.16399072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.20387816){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.24376557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.28365302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.32354045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.36342787){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.4033153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.44320273){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.48309016){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsWeather.pdf}}%
    \put(0.06887897,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.8\end{tabular}}}}%
    \put(0.03279855,0.35026847){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsWeather.pdf}}%
    \put(0.57297691,0.49358821){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Average target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsWeather.pdf}}%
    \put(0.57297691,0.45636213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of episodes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsWeather.pdf}}%
    \put(0.13027639,0.4516202){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsWeather.pdf}}%
    \put(0.14377965,0.4211231){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsWeather.pdf}}%
    \put(0.21969248,0.34994741){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsWeather.pdf}}%
    \put(0.23319574,0.31945032){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsWeather.pdf}}%
    \put(0.30910857,0.33326773){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsWeather.pdf}}%
    \put(0.32261182,0.30277061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsWeather.pdf}}%
    \put(0.39852467,0.48182767){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsWeather.pdf}}%
    \put(0.41202793,0.45133057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsWeather.pdf}}%
    \put(0.48794076,0.334891){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsWeather.pdf}}%
    \put(0.50144401,0.30439389){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsWeather.pdf}}%
    \put(0.57735686,0.34511976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsWeather.pdf}}%
    \put(0.59086009,0.31462267){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsWeather.pdf}}%
    \put(0.66677295,0.35806483){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsWeather.pdf}}%
    \put(0.68027623,0.32756774){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsWeather.pdf}}%
    \put(0.75618904,0.31011759){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsWeather.pdf}}%
    \put(0.76969231,0.27962049){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsWeather.pdf}}%
    \put(0.84560514,0.43910411){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsWeather.pdf}}%
    \put(0.8591084,0.408607){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsWeather.pdf}}%
    \put(0.93502123,0.33680319){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsWeather.pdf}}%
    \put(0.94852448,0.30630608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}24\end{tabular}}}}%
    \put(0.52826884,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error speed by weather conditions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsWeather.pdf}}%
    \put(0.86404855,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsWeather.pdf}}%
    \put(0.86404855,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/ErrorVsWeatherAll.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ErrorVsWeatherAll.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ErrorVsWeatherAll.pdf}}%
    \put(0.04889222,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ErrorVsWeatherAll.pdf}}%
    \put(0.07144859,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ErrorVsWeatherAll.pdf}}%
    \put(0.09602371,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ErrorVsWeatherAll.pdf}}%
    \put(0.11858007,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ErrorVsWeatherAll.pdf}}%
    \put(0.13835357,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ErrorVsWeatherAll.pdf}}%
    \put(0.16090994,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ErrorVsWeatherAll.pdf}}%
    \put(0.18207487,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ErrorVsWeatherAll.pdf}}%
    \put(0.1874435,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ErrorVsWeatherAll.pdf}}%
    \put(0.20999987,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ErrorVsWeatherAll.pdf}}%
    \put(0.23596642,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ErrorVsWeatherAll.pdf}}%
    \put(0.25573992,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ErrorVsWeatherAll.pdf}}%
    \put(0.27690485,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ErrorVsWeatherAll.pdf}}%
    \put(0.29946122,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ErrorVsWeatherAll.pdf}}%
    \put(0.32403634,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ErrorVsWeatherAll.pdf}}%
    \put(0.3465927,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ErrorVsWeatherAll.pdf}}%
    \put(0.3663662,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ErrorVsWeatherAll.pdf}}%
    \put(0.38892257,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ErrorVsWeatherAll.pdf}}%
    \put(0.41349769,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ErrorVsWeatherAll.pdf}}%
    \put(0.43605405,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ErrorVsWeatherAll.pdf}}%
    \put(0.45582755,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ErrorVsWeatherAll.pdf}}%
    \put(0.47838392,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ErrorVsWeatherAll.pdf}}%
    \put(0.49954885,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ErrorVsWeatherAll.pdf}}%
    \put(0.50491748,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ErrorVsWeatherAll.pdf}}%
    \put(0.52747385,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ErrorVsWeatherAll.pdf}}%
    \put(0.5534404,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ErrorVsWeatherAll.pdf}}%
    \put(0.5732139,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ErrorVsWeatherAll.pdf}}%
    \put(0.59437883,0.03131431){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ErrorVsWeatherAll.pdf}}%
    \put(0.6169352,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_15\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ErrorVsWeatherAll.pdf}}%
    \put(0.64151032,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ErrorVsWeatherAll.pdf}}%
    \put(0.66406669,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ErrorVsWeatherAll.pdf}}%
    \put(0.68384018,0.04161142){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ErrorVsWeatherAll.pdf}}%
    \put(0.70639655,0.04472861){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{ErrorVsWeatherAll.pdf}}%
    \put(0.73097167,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{ErrorVsWeatherAll.pdf}}%
    \put(0.75352804,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{ErrorVsWeatherAll.pdf}}%
    \put(0.77330154,0.05190853){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{ErrorVsWeatherAll.pdf}}%
    \put(0.7958579,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{ErrorVsWeatherAll.pdf}}%
    \put(0.81702283,0.05502572){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_0\_0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{ErrorVsWeatherAll.pdf}}%
    \put(0.82239146,0.02101719){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Midday\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{ErrorVsWeatherAll.pdf}}%
    \put(0.84494783,0.02413438){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_60\_100\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{ErrorVsWeatherAll.pdf}}%
    \put(0.87091438,0.03443149){\rotatebox{65}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sunset\_30\_50\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.16399072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.22382188){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.28365302){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.34348415){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.4033153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.46314644){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{ErrorVsWeatherAll.pdf}}%
    \put(0.0518254,0.52297759){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.03278181,0.35026848){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{ErrorVsWeatherAll.pdf}}%
    \put(0.12819081,0.41381335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{ErrorVsWeatherAll.pdf}}%
    \put(0.1111321,0.23681271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{ErrorVsWeatherAll.pdf}}%
    \put(0.13229703,0.23410833){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{ErrorVsWeatherAll.pdf}}%
    \put(0.15346196,0.26364807){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{ErrorVsWeatherAll.pdf}}%
    \put(0.1746269,0.25243302){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{ErrorVsWeatherAll.pdf}}%
    \put(0.19579183,0.22912139){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{ErrorVsWeatherAll.pdf}}%
    \put(0.21695676,0.21193179){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{ErrorVsWeatherAll.pdf}}%
    \put(0.23812169,0.28410577){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{ErrorVsWeatherAll.pdf}}%
    \put(0.25928662,0.33325667){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{ErrorVsWeatherAll.pdf}}%
    \put(0.28045156,0.27011819){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{ErrorVsWeatherAll.pdf}}%
    \put(0.30161649,0.31953068){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{ErrorVsWeatherAll.pdf}}%
    \put(0.32278142,0.24536084){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{ErrorVsWeatherAll.pdf}}%
    \put(0.34394635,0.24326414){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{ErrorVsWeatherAll.pdf}}%
    \put(0.36511128,0.2360966){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{ErrorVsWeatherAll.pdf}}%
    \put(0.38627622,0.29572571){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{ErrorVsWeatherAll.pdf}}%
    \put(0.40744115,0.25104562){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{ErrorVsWeatherAll.pdf}}%
    \put(0.42860608,0.26776397){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{ErrorVsWeatherAll.pdf}}%
    \put(0.44977101,0.22439794){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{ErrorVsWeatherAll.pdf}}%
    \put(0.47093595,0.22558074){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{ErrorVsWeatherAll.pdf}}%
    \put(0.49210088,0.26435273){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{ErrorVsWeatherAll.pdf}}%
    \put(0.51326581,0.2930971){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{ErrorVsWeatherAll.pdf}}%
    \put(0.53443074,0.26377135){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{ErrorVsWeatherAll.pdf}}%
    \put(0.55559567,0.24628612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{ErrorVsWeatherAll.pdf}}%
    \put(0.57676061,0.27396704){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{ErrorVsWeatherAll.pdf}}%
    \put(0.59792554,0.23680307){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{ErrorVsWeatherAll.pdf}}%
    \put(0.61909047,0.29220566){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{ErrorVsWeatherAll.pdf}}%
    \put(0.6402554,0.23656659){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{ErrorVsWeatherAll.pdf}}%
    \put(0.66142034,0.29684927){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{ErrorVsWeatherAll.pdf}}%
    \put(0.68258527,0.2317734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{ErrorVsWeatherAll.pdf}}%
    \put(0.7037502,0.2109641){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{ErrorVsWeatherAll.pdf}}%
    \put(0.72491513,0.22898781){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{ErrorVsWeatherAll.pdf}}%
    \put(0.74608006,0.29410625){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.0\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{ErrorVsWeatherAll.pdf}}%
    \put(0.767245,0.24960196){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{ErrorVsWeatherAll.pdf}}%
    \put(0.78840993,0.28501543){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{ErrorVsWeatherAll.pdf}}%
    \put(0.80957486,0.24242149){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{ErrorVsWeatherAll.pdf}}%
    \put(0.83073979,0.42437292){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{ErrorVsWeatherAll.pdf}}%
    \put(0.85190472,0.22285044){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10.2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{ErrorVsWeatherAll.pdf}}%
    \put(0.87306966,0.24439837){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25.4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{ErrorVsWeatherAll.pdf}}%
    \put(0.89423459,0.29146024){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{ErrorVsWeatherAll.pdf}}%
    \put(0.91539952,0.2586446){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12.1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{ErrorVsWeatherAll.pdf}}%
    \put(0.93656445,0.5019674){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9.0\end{tabular}}}}}%
    \put(0.51974209,0.53571429){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Episode weather condition tested\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{ErrorVsWeatherAll.pdf}}%
    \put(0.12484127,0.50012184){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{ErrorVsWeatherAll.pdf}}%
    \put(0.12484127,0.4739109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/histogram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'histogram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{histogram.pdf}}%
    \put(0.06296612,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{histogram.pdf}}%
    \put(0.17640135,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{histogram.pdf}}%
    \put(0.28983661,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{histogram.pdf}}%
    \put(0.40327184,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{histogram.pdf}}%
    \put(0.5167071,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{histogram.pdf}}%
    \put(0.63014233,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{histogram.pdf}}%
    \put(0.74357756,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{histogram.pdf}}%
    \put(0.85701279,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{histogram.pdf}}%
    \put(0.97044802,0.02520122){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}27.5\end{tabular}}}}%
    \put(0.52500001,0.00395057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Target speed (m/s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{histogram.pdf}}%
    \put(0.05305556,0.05068074){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{histogram.pdf}}%
    \put(0.05305556,0.12258978){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{histogram.pdf}}%
    \put(0.05305556,0.19449879){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{histogram.pdf}}%
    \put(0.05305556,0.26640783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{histogram.pdf}}%
    \put(0.05305556,0.33831684){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{histogram.pdf}}%
    \put(0.05305556,0.41022587){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{histogram.pdf}}%
    \put(0.05305556,0.48213489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.0\end{tabular}}}}%
    \put(0.01697512,0.29428571){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean error (m/s)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{histogram.pdf}}%
    \put(0.12495977,0.50819873){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{histogram.pdf}}%
    \put(0.1562729,0.21632621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{histogram.pdf}}%
    \put(0.18758604,0.1519654){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{histogram.pdf}}%
    \put(0.21889917,0.23402447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{histogram.pdf}}%
    \put(0.25021231,0.19881309){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{histogram.pdf}}%
    \put(0.28152545,0.21733684){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{histogram.pdf}}%
    \put(0.31283857,0.18681765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{histogram.pdf}}%
    \put(0.34415169,0.15840216){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{histogram.pdf}}%
    \put(0.37546482,0.15566411){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{histogram.pdf}}%
    \put(0.40677797,0.21337627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{histogram.pdf}}%
    \put(0.4380911,0.18649755){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{histogram.pdf}}%
    \put(0.46940422,0.14513903){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{histogram.pdf}}%
    \put(0.50071734,0.16185618){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{histogram.pdf}}%
    \put(0.5320305,0.22665693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{histogram.pdf}}%
    \put(0.56334359,0.28119835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{histogram.pdf}}%
    \put(0.59465675,0.13912146){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{histogram.pdf}}%
    \put(0.6259699,0.11743091){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{histogram.pdf}}%
    \put(0.657283,0.10652693){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{histogram.pdf}}%
    \put(0.68859615,0.18699249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{histogram.pdf}}%
    \put(0.71990924,0.16193239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{histogram.pdf}}%
    \put(0.7512224,0.29933636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{histogram.pdf}}%
    \put(0.81384865,0.17735972){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{histogram.pdf}}%
    \put(0.8451618,0.13958988){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{histogram.pdf}}%
    \put(0.87647496,0.11199327){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{histogram.pdf}}%
    \put(0.90778805,0.13144405){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{histogram.pdf}}%
    \put(0.9391012,0.09047523){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{histogram.pdf}}%
    \put(0.9704143,0.10740568){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{histogram.pdf}}%
    \put(0.87333425,0.51321707){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GRU model\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{histogram.pdf}}%
    \put(0.87333425,0.48700613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3D model\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/loss.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loss.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57503304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loss.pdf}}%
    \put(0.10227273,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loss.pdf}}%
    \put(0.27840908,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loss.pdf}}%
    \put(0.45454546,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loss.pdf}}%
    \put(0.63068184,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loss.pdf}}%
    \put(0.80681816,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loss.pdf}}%
    \put(0.98295454,0.02729803){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.52500001,0.00412714){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}epoch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loss.pdf}}%
    \put(0.05305556,0.06435624){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loss.pdf}}%
    \put(0.05305556,0.13065859){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loss.pdf}}%
    \put(0.05305556,0.19696096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loss.pdf}}%
    \put(0.05305556,0.26326331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loss.pdf}}%
    \put(0.05305556,0.32956567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loss.pdf}}%
    \put(0.05305556,0.39586801){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loss.pdf}}%
    \put(0.05305556,0.46217037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loss.pdf}}%
    \put(0.05305556,0.52847272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.01971291,0.29789018){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}loss value\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loss.pdf}}%
    \put(0.82417661,0.5135282){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training GRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loss.pdf}}%
    \put(0.82417661,0.48440493){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation GRU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loss.pdf}}%
    \put(0.82417661,0.45528167){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training 3D\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loss.pdf}}%
    \put(0.82417661,0.42615841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Validation 3D\end{tabular}}}}%
  \end{picture}%
\endgroup%

